Boundary Effects on the Angle of Repose in Rotating Cylinders

The angle of repose for the flow of granular materials in a half-filled rotating drum is studied by means of experiments and computer simulations. Particles of different material properties are used to investigate the effects of the end caps on the angle of repose. By fitting the numerical results to an exponentially decaying function, we are able to calculate the characteristic range, $\zeta$, of the influence of the wall. We found that $\zeta$ scales with the drum radius but does not depend on either the density or the gravitational constant. For increasing particle diameter, finite size effects are visible.

==> bound_0.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,809)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,113)(220,786)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{26}}
\thicklines \path(220,281)(240,281)
\thicklines \path(985,281)(965,281)
\put(198,281){\makebox(0,0)[r]{30}}
\thicklines \path(220,450)(240,450)
\thicklines \path(985,450)(965,450)
\put(198,450){\makebox(0,0)[r]{34}}
\thicklines \path(220,618)(240,618)
\thicklines \path(985,618)(965,618)
\put(198,618){\makebox(0,0)[r]{38}}
\thicklines \path(220,786)(240,786)
\thicklines \path(985,786)(965,786)
\put(198,786){\makebox(0,0)[r]{42}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,786)(220,766)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(411,113)(411,133)
\thicklines \path(411,786)(411,766)
\put(411,68){\makebox(0,0){5}}
\thicklines \path(603,113)(603,133)
\thicklines \path(603,786)(603,766)
\put(603,68){\makebox(0,0){10}}
\thicklines \path(794,113)(794,133)
\thicklines \path(794,786)(794,766)
\put(794,68){\makebox(0,0){15}}
\thicklines \path(985,113)(985,133)
\thicklines \path(985,786)(985,766)
\put(985,68){\makebox(0,0){20}}
\thicklines \path(220,113)(985,113)(985,786)(220,786)(220,113)
\put(45,449){\makebox(0,0)[l]{\shortstack{$\langle\Theta\rangle$}}}
\put(602,0){\makebox(0,0){$\Omega$ [rpm]}}
\put(243,481){\circle{18}}
\put(252,505){\circle{18}}
\put(263,534){\circle{18}}
\put(266,500){\circle{18}}
\put(277,555){\circle{18}}
\put(284,492){\circle{18}}
\put(293,502){\circle{18}}
\put(307,475){\circle{18}}
\put(319,502){\circle{18}}
\put(333,492){\circle{18}}
\put(346,550){\circle{18}}
\thinlines \path(243,446)(243,516)
\thinlines \path(233,446)(253,446)
\thinlines \path(233,516)(253,516)
\thinlines \path(252,486)(252,525)
\thinlines \path(242,486)(262,486)
\thinlines \path(242,525)(262,525)
\thinlines \path(263,534)(263,534)
\thinlines \path(253,534)(273,534)
\thinlines \path(253,534)(273,534)
\thinlines \path(266,468)(266,532)
\thinlines \path(256,468)(276,468)
\thinlines \path(256,532)(276,532)
\thinlines \path(277,534)(277,576)
\thinlines \path(267,534)(287,534)
\thinlines \path(267,576)(287,576)
\thinlines \path(284,492)(284,492)
\thinlines \path(274,492)(294,492)
\thinlines \path(274,492)(294,492)
\thinlines \path(293,484)(293,520)
\thinlines \path(283,484)(303,484)
\thinlines \path(283,520)(303,520)
\thinlines \path(307,454)(307,495)
\thinlines \path(297,454)(317,454)
\thinlines \path(297,495)(317,495)
\thinlines \path(319,484)(319,520)
\thinlines \path(309,484)(329,484)
\thinlines \path(309,520)(329,520)
\thinlines \path(333,492)(333,492)
\thinlines \path(323,492)(343,492)
\thinlines \path(323,492)(343,492)
\thinlines \path(346,530)(346,571)
\thinlines \path(336,530)(356,530)
\thinlines \path(336,571)(356,571)
\put(243,239){\makebox(0,0){$\star$}}
\put(252,379){\makebox(0,0){$\star$}}
\put(263,323){\makebox(0,0){$\star$}}
\put(266,292){\makebox(0,0){$\star$}}
\put(277,334){\makebox(0,0){$\star$}}
\put(284,309){\makebox(0,0){$\star$}}
\put(293,334){\makebox(0,0){$\star$}}
\put(307,340){\makebox(0,0){$\star$}}
\put(319,334){\makebox(0,0){$\star$}}
\put(333,323){\makebox(0,0){$\star$}}
\put(346,365){\makebox(0,0){$\star$}}
\thinlines \path(243,209)(243,269)
\thinlines \path(233,209)(253,209)
\thinlines \path(233,269)(253,269)
\thinlines \path(252,359)(252,399)
\thinlines \path(242,359)(262,359)
\thinlines \path(242,399)(262,399)
\thinlines \path(263,323)(263,323)
\thinlines \path(253,323)(273,323)
\thinlines \path(253,323)(273,323)
\thinlines \path(266,274)(266,310)
\thinlines \path(256,274)(276,274)
\thinlines \path(256,310)(276,310)
\thinlines \path(277,299)(277,369)
\thinlines \path(267,299)(287,299)
\thinlines \path(267,369)(287,369)
\thinlines \path(284,290)(284,329)
\thinlines \path(274,290)(294,290)
\thinlines \path(274,329)(294,329)
\thinlines \path(293,299)(293,369)
\thinlines \path(283,299)(303,299)
\thinlines \path(283,369)(303,369)
\thinlines \path(307,320)(307,361)
\thinlines \path(297,320)(317,320)
\thinlines \path(297,361)(317,361)
\thinlines \path(319,316)(319,352)
\thinlines \path(309,316)(329,316)
\thinlines \path(309,352)(329,352)
\thinlines \path(333,323)(333,323)
\thinlines \path(323,323)(343,323)
\thinlines \path(323,323)(343,323)
\thinlines \path(346,339)(346,392)
\thinlines \path(336,339)(356,339)
\thinlines \path(336,392)(356,392)
\put(349,460){\circle*{12}}
\put(356,466){\circle*{12}}
\put(365,475){\circle*{12}}
\put(367,450){\circle*{12}}
\put(415,492){\circle*{12}}
\put(495,534){\circle*{12}}
\put(633,576){\circle*{12}}
\put(748,618){\circle*{12}}
\put(909,660){\circle*{12}}
\thinlines \path(349,442)(349,478)
\thinlines \path(339,442)(359,442)
\thinlines \path(339,478)(359,478)
\thinlines \path(356,433)(356,500)
\thinlines \path(346,433)(366,433)
\thinlines \path(346,500)(366,500)
\thinlines \path(365,454)(365,495)
\thinlines \path(355,454)(375,454)
\thinlines \path(355,495)(375,495)
\thinlines \path(367,420)(367,479)
\thinlines \path(357,420)(377,420)
\thinlines \path(357,479)(377,479)
\thinlines \path(415,492)(415,492)
\thinlines \path(405,492)(425,492)
\thinlines \path(405,492)(425,492)
\thinlines \path(495,534)(495,534)
\thinlines \path(485,534)(505,534)
\thinlines \path(485,534)(505,534)
\thinlines \path(633,576)(633,576)
\thinlines \path(623,576)(643,576)
\thinlines \path(623,576)(643,576)
\thinlines \path(748,618)(748,618)
\thinlines \path(738,618)(758,618)
\thinlines \path(738,618)(758,618)
\thinlines \path(909,660)(909,660)
\thinlines \path(899,660)(919,660)
\thinlines \path(899,660)(919,660)
\thicklines \path(349,460)(349,460)(356,466)(365,475)(367,450)(415,492)(495,534)(633,576)(748,618)(909,660)
\end{picture}


==> bound_1.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,809)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,113)(220,786)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{28}}
\thicklines \path(220,281)(240,281)
\thicklines \path(985,281)(965,281)
\put(198,281){\makebox(0,0)[r]{32}}
\thicklines \path(220,450)(240,450)
\thicklines \path(985,450)(965,450)
\put(198,450){\makebox(0,0)[r]{36}}
\thicklines \path(220,618)(240,618)
\thicklines \path(985,618)(965,618)
\put(198,618){\makebox(0,0)[r]{40}}
\thicklines \path(220,786)(240,786)
\thicklines \path(985,786)(965,786)
\put(198,786){\makebox(0,0)[r]{44}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,786)(220,766)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(390,113)(390,133)
\thicklines \path(390,786)(390,766)
\put(390,68){\makebox(0,0){10}}
\thicklines \path(560,113)(560,133)
\thicklines \path(560,786)(560,766)
\put(560,68){\makebox(0,0){20}}
\thicklines \path(730,113)(730,133)
\thicklines \path(730,786)(730,766)
\put(730,68){\makebox(0,0){30}}
\thicklines \path(900,113)(900,133)
\thicklines \path(900,786)(900,766)
\put(900,68){\makebox(0,0){40}}
\thicklines \path(220,113)(985,113)(985,786)(220,786)(220,113)
\put(45,449){\makebox(0,0)[l]{\shortstack{$\langle\Theta\rangle$}}}
\put(602,0){\makebox(0,0){$\Omega$ [rpm]}}
\put(475,702){\makebox(0,0)[r]{1.5 mm}}
\put(519,702){\circle*{12}}
\put(285,171){\circle*{12}}
\put(305,181){\circle*{12}}
\put(327,196){\circle*{12}}
\put(348,209){\circle*{12}}
\put(370,227){\circle*{12}}
\put(390,237){\circle*{12}}
\put(433,257){\circle*{12}}
\put(475,269){\circle*{12}}
\put(518,315){\circle*{12}}
\put(560,357){\circle*{12}}
\put(645,444){\circle*{12}}
\put(730,518){\circle*{12}}
\put(815,618){\circle*{12}}
\put(900,691){\circle*{12}}
\thinlines \path(497,702)(563,702)
\thinlines \path(497,712)(497,692)
\thinlines \path(563,712)(563,692)
\thinlines \path(285,162)(285,180)
\thinlines \path(275,162)(295,162)
\thinlines \path(275,180)(295,180)
\thinlines \path(305,173)(305,190)
\thinlines \path(295,173)(315,173)
\thinlines \path(295,190)(315,190)
\thinlines \path(327,192)(327,200)
\thinlines \path(317,192)(337,192)
\thinlines \path(317,200)(337,200)
\thinlines \path(348,199)(348,218)
\thinlines \path(338,199)(358,199)
\thinlines \path(338,218)(358,218)
\thinlines \path(370,220)(370,233)
\thinlines \path(360,220)(380,220)
\thinlines \path(360,233)(380,233)
\thinlines \path(390,228)(390,246)
\thinlines \path(380,228)(400,228)
\thinlines \path(380,246)(400,246)
\thinlines \path(433,249)(433,265)
\thinlines \path(423,249)(443,249)
\thinlines \path(423,265)(443,265)
\thinlines \path(475,262)(475,275)
\thinlines \path(465,262)(485,262)
\thinlines \path(465,275)(485,275)
\thinlines \path(518,305)(518,325)
\thinlines \path(508,305)(528,305)
\thinlines \path(508,325)(528,325)
\thinlines \path(560,351)(560,363)
\thinlines \path(550,351)(570,351)
\thinlines \path(550,363)(570,363)
\thinlines \path(645,429)(645,460)
\thinlines \path(635,429)(655,429)
\thinlines \path(635,460)(655,460)
\thinlines \path(730,509)(730,527)
\thinlines \path(720,509)(740,509)
\thinlines \path(720,527)(740,527)
\thinlines \path(815,605)(815,631)
\thinlines \path(805,605)(825,605)
\thinlines \path(805,631)(825,631)
\thinlines \path(900,686)(900,697)
\thinlines \path(890,686)(910,686)
\thinlines \path(890,697)(910,697)
\put(475,657){\makebox(0,0)[r]{3.0 mm}}
\put(519,657){\circle{18}}
\put(305,187){\circle{18}}
\put(327,192){\circle{18}}
\put(348,199){\circle{18}}
\put(370,222){\circle{18}}
\put(390,244){\circle{18}}
\put(433,250){\circle{18}}
\put(475,289){\circle{18}}
\put(518,297){\circle{18}}
\put(560,310){\circle{18}}
\put(603,318){\circle{18}}
\put(645,355){\circle{18}}
\put(730,413){\circle{18}}
\put(815,492){\circle{18}}
\put(900,544){\circle{18}}
\thinlines \path(497,657)(563,657)
\thinlines \path(497,667)(497,647)
\thinlines \path(563,667)(563,647)
\thinlines \path(305,173)(305,200)
\thinlines \path(295,173)(315,173)
\thinlines \path(295,200)(315,200)
\thinlines \path(327,179)(327,205)
\thinlines \path(317,179)(337,179)
\thinlines \path(317,205)(337,205)
\thinlines \path(348,190)(348,208)
\thinlines \path(338,190)(358,190)
\thinlines \path(338,208)(358,208)
\thinlines \path(370,209)(370,235)
\thinlines \path(360,209)(380,209)
\thinlines \path(360,235)(380,235)
\thinlines \path(390,239)(390,250)
\thinlines \path(380,239)(400,239)
\thinlines \path(380,250)(400,250)
\thinlines \path(433,230)(433,270)
\thinlines \path(423,230)(443,230)
\thinlines \path(423,270)(443,270)
\thinlines \path(475,277)(475,300)
\thinlines \path(465,277)(485,277)
\thinlines \path(465,300)(485,300)
\thinlines \path(518,287)(518,307)
\thinlines \path(508,287)(528,287)
\thinlines \path(508,307)(528,307)
\thinlines \path(560,305)(560,315)
\thinlines \path(550,305)(570,305)
\thinlines \path(550,315)(570,315)
\thinlines \path(603,308)(603,328)
\thinlines \path(593,308)(613,308)
\thinlines \path(593,328)(613,328)
\thinlines \path(645,327)(645,383)
\thinlines \path(635,327)(655,327)
\thinlines \path(635,383)(655,383)
\thinlines \path(730,407)(730,418)
\thinlines \path(720,407)(740,407)
\thinlines \path(720,418)(740,418)
\thinlines \path(815,481)(815,502)
\thinlines \path(805,481)(825,481)
\thinlines \path(805,502)(825,502)
\thinlines \path(900,534)(900,555)
\thinlines \path(890,534)(910,534)
\thinlines \path(890,555)(910,555)
\end{picture}


==> bound_2.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,809)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,113)(220,786)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{32}}
\thicklines \path(220,281)(240,281)
\thicklines \path(985,281)(965,281)
\put(198,281){\makebox(0,0)[r]{36}}
\thicklines \path(220,450)(240,450)
\thicklines \path(985,450)(965,450)
\put(198,450){\makebox(0,0)[r]{40}}
\thicklines \path(220,618)(240,618)
\thicklines \path(985,618)(965,618)
\put(198,618){\makebox(0,0)[r]{44}}
\thicklines \path(220,786)(240,786)
\thicklines \path(985,786)(965,786)
\put(198,786){\makebox(0,0)[r]{48}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,786)(220,766)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(390,113)(390,133)
\thicklines \path(390,786)(390,766)
\put(390,68){\makebox(0,0){10}}
\thicklines \path(560,113)(560,133)
\thicklines \path(560,786)(560,766)
\put(560,68){\makebox(0,0){20}}
\thicklines \path(730,113)(730,133)
\thicklines \path(730,786)(730,766)
\put(730,68){\makebox(0,0){30}}
\thicklines \path(900,113)(900,133)
\thicklines \path(900,786)(900,766)
\put(900,68){\makebox(0,0){40}}
\thicklines \path(220,113)(985,113)(985,786)(220,786)(220,113)
\put(45,449){\makebox(0,0)[l]{\shortstack{$\langle\Theta\rangle$}}}
\put(602,0){\makebox(0,0){$\Omega$ [rpm]}}
\put(475,702){\makebox(0,0)[r]{2.5 mm}}
\put(519,702){\circle{18}}
\put(305,244){\circle{18}}
\put(327,251){\circle{18}}
\put(348,259){\circle{18}}
\put(370,287){\circle{18}}
\put(390,289){\circle{18}}
\put(433,301){\circle{18}}
\put(475,360){\circle{18}}
\put(518,413){\circle{18}}
\put(560,431){\circle{18}}
\put(645,503){\circle{18}}
\put(730,560){\circle{18}}
\put(900,660){\circle{18}}
\thinlines \path(497,702)(563,702)
\thinlines \path(497,712)(497,692)
\thinlines \path(563,712)(563,692)
\thinlines \path(305,234)(305,255)
\thinlines \path(295,234)(315,234)
\thinlines \path(295,255)(315,255)
\thinlines \path(327,237)(327,265)
\thinlines \path(317,237)(337,237)
\thinlines \path(317,265)(337,265)
\thinlines \path(348,248)(348,270)
\thinlines \path(338,248)(358,248)
\thinlines \path(338,270)(358,270)
\thinlines \path(370,276)(370,297)
\thinlines \path(360,276)(380,276)
\thinlines \path(360,297)(380,297)
\thinlines \path(390,279)(390,299)
\thinlines \path(380,279)(400,279)
\thinlines \path(380,299)(400,299)
\thinlines \path(433,292)(433,311)
\thinlines \path(423,292)(443,292)
\thinlines \path(423,311)(443,311)
\thinlines \path(475,347)(475,373)
\thinlines \path(465,347)(485,347)
\thinlines \path(465,373)(485,373)
\thinlines \path(518,407)(518,418)
\thinlines \path(508,407)(528,407)
\thinlines \path(508,418)(528,418)
\thinlines \path(560,422)(560,439)
\thinlines \path(550,422)(570,422)
\thinlines \path(550,439)(570,439)
\thinlines \path(645,492)(645,514)
\thinlines \path(635,492)(655,492)
\thinlines \path(635,514)(655,514)
\thinlines \path(730,537)(730,583)
\thinlines \path(720,537)(740,537)
\thinlines \path(720,583)(740,583)
\thinlines \path(900,648)(900,672)
\thinlines \path(890,648)(910,648)
\thinlines \path(890,672)(910,672)
\put(475,657){\makebox(0,0)[r]{1.7 mm}}
\put(519,657){\circle*{12}}
\put(285,166){\circle*{12}}
\put(305,160){\circle*{12}}
\put(327,176){\circle*{12}}
\put(348,166){\circle*{12}}
\put(370,187){\circle*{12}}
\put(390,192){\circle*{12}}
\put(433,262){\circle*{12}}
\put(475,322){\circle*{12}}
\put(518,357){\circle*{12}}
\put(560,420){\circle*{12}}
\put(603,441){\circle*{12}}
\put(645,502){\circle*{12}}
\put(730,565){\circle*{12}}
\put(815,660){\circle*{12}}
\put(900,704){\circle*{12}}
\thinlines \path(497,657)(563,657)
\thinlines \path(497,667)(497,647)
\thinlines \path(563,667)(563,647)
\thinlines \path(285,160)(285,171)
\thinlines \path(275,160)(295,160)
\thinlines \path(275,171)(295,171)
\thinlines \path(305,155)(305,166)
\thinlines \path(295,155)(315,155)
\thinlines \path(295,166)(315,166)
\thinlines \path(327,164)(327,188)
\thinlines \path(317,164)(337,164)
\thinlines \path(317,188)(337,188)
\thinlines \path(348,156)(348,176)
\thinlines \path(338,156)(358,156)
\thinlines \path(338,176)(358,176)
\thinlines \path(370,181)(370,192)
\thinlines \path(360,181)(380,181)
\thinlines \path(360,192)(380,192)
\thinlines \path(390,182)(390,202)
\thinlines \path(380,182)(400,182)
\thinlines \path(380,202)(400,202)
\thinlines \path(433,255)(433,269)
\thinlines \path(423,255)(443,255)
\thinlines \path(423,269)(443,269)
\thinlines \path(475,314)(475,330)
\thinlines \path(465,314)(485,314)
\thinlines \path(465,330)(485,330)
\thinlines \path(518,347)(518,367)
\thinlines \path(508,347)(528,347)
\thinlines \path(508,367)(528,367)
\thinlines \path(560,415)(560,425)
\thinlines \path(550,415)(570,415)
\thinlines \path(550,425)(570,425)
\thinlines \path(603,429)(603,453)
\thinlines \path(593,429)(613,429)
\thinlines \path(593,453)(613,453)
\thinlines \path(645,496)(645,508)
\thinlines \path(635,496)(655,496)
\thinlines \path(635,508)(655,508)
\thinlines \path(730,559)(730,571)
\thinlines \path(720,559)(740,559)
\thinlines \path(720,571)(740,571)
\thinlines \path(815,649)(815,670)
\thinlines \path(805,649)(825,649)
\thinlines \path(805,670)(825,670)
\thinlines \path(900,697)(900,711)
\thinlines \path(890,697)(910,697)
\thinlines \path(890,711)(910,711)
\end{picture}


==> bound_3.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,809)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,113)(220,786)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{28}}
\thicklines \path(220,337)(240,337)
\thicklines \path(985,337)(965,337)
\put(198,337){\makebox(0,0)[r]{32}}
\thicklines \path(220,562)(240,562)
\thicklines \path(985,562)(965,562)
\put(198,562){\makebox(0,0)[r]{36}}
\thicklines \path(220,786)(240,786)
\thicklines \path(985,786)(965,786)
\put(198,786){\makebox(0,0)[r]{40}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,786)(220,766)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(439,113)(439,133)
\thicklines \path(439,786)(439,766)
\put(439,68){\makebox(0,0){10}}
\thicklines \path(657,113)(657,133)
\thicklines \path(657,786)(657,766)
\put(657,68){\makebox(0,0){20}}
\thicklines \path(876,113)(876,133)
\thicklines \path(876,786)(876,766)
\put(876,68){\makebox(0,0){30}}
\thicklines \path(220,113)(985,113)(985,786)(220,786)(220,113)
\put(45,449){\makebox(0,0)[l]{\shortstack{$\langle\Theta\rangle$}}}
\put(602,0){\makebox(0,0){$\Omega$ [rpm]}}
\put(821,281){\makebox(0,0)[r]{non-MRI}}
\put(865,281){\makebox(0,0){$\star$}}
\put(294,466){\makebox(0,0){$\star$}}
\put(333,506){\makebox(0,0){$\star$}}
\put(376,561){\makebox(0,0){$\star$}}
\put(456,618){\makebox(0,0){$\star$}}
\put(517,673){\makebox(0,0){$\star$}}
\put(584,729){\makebox(0,0){$\star$}}
\put(821,236){\makebox(0,0)[r]{MRI}}
\put(865,236){\circle{18}}
\put(322,225){\circle{18}}
\put(404,281){\circle{18}}
\put(469,336){\circle{18}}
\put(522,393){\circle{18}}
\put(600,450){\circle{18}}
\put(666,506){\circle{18}}
\put(745,561){\circle{18}}
\put(810,616){\circle{18}}
\put(889,673){\circle{18}}
\end{picture}


==> bound_5a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,809)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,113)(220,786)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{24}}
\thicklines \path(220,281)(240,281)
\thicklines \path(985,281)(965,281)
\put(198,281){\makebox(0,0)[r]{28}}
\thicklines \path(220,450)(240,450)
\thicklines \path(985,450)(965,450)
\put(198,450){\makebox(0,0)[r]{32}}
\thicklines \path(220,618)(240,618)
\thicklines \path(985,618)(965,618)
\put(198,618){\makebox(0,0)[r]{36}}
\thicklines \path(220,786)(240,786)
\thicklines \path(985,786)(965,786)
\put(198,786){\makebox(0,0)[r]{40}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,786)(220,766)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(439,113)(439,133)
\thicklines \path(439,786)(439,766)
\put(439,68){\makebox(0,0){10}}
\thicklines \path(657,113)(657,133)
\thicklines \path(657,786)(657,766)
\put(657,68){\makebox(0,0){20}}
\thicklines \path(876,113)(876,133)
\thicklines \path(876,786)(876,766)
\put(876,68){\makebox(0,0){30}}
\thicklines \path(220,113)(985,113)(985,786)(220,786)(220,113)
\put(45,449){\makebox(0,0)[l]{\shortstack{$\langle\Theta\rangle$}}}
\put(602,0){\makebox(0,0){$\Omega$ [rpm]}}
\put(854,281){\makebox(0,0)[r]{simulation}}
\put(898,281){\circle*{12}}
\put(293,271){( \circle*{12} )}
%\put(324,271){\circle*{12}}
\put(377,357){\circle*{12}}
\put(429,424){\circle*{12}}
\put(533,511){\circle*{12}}
\put(637,576){\circle*{12}}
\put(742,630){\circle*{12}}
\put(846,676){\circle*{12}}
\put(898,696){\circle*{12}}
\thinlines \path(876,281)(942,281)
\thinlines \path(876,291)(876,271)
\thinlines \path(942,291)(942,271)
\thinlines \path(324,266)(324,276)
\thinlines \path(314,266)(334,266)
\thinlines \path(314,276)(334,276)
\thinlines \path(377,354)(377,360)
\thinlines \path(367,354)(387,354)
\thinlines \path(367,360)(387,360)
\thinlines \path(429,420)(429,428)
\thinlines \path(419,420)(439,420)
\thinlines \path(419,428)(439,428)
\thinlines \path(533,508)(533,514)
\thinlines \path(523,508)(543,508)
\thinlines \path(523,514)(543,514)
\thinlines \path(637,573)(637,580)
\thinlines \path(627,573)(647,573)
\thinlines \path(627,580)(647,580)
\thinlines \path(742,627)(742,634)
\thinlines \path(732,627)(752,627)
\thinlines \path(732,634)(752,634)
\thinlines \path(846,672)(846,680)
\thinlines \path(836,672)(856,672)
\thinlines \path(836,680)(856,680)
\thinlines \path(898,692)(898,699)
\thinlines \path(888,692)(908,692)
\thinlines \path(888,699)(908,699)
\put(854,236){\makebox(0,0)[r]{experiment}}
\put(898,236){\circle{18}}
\put(322,365){\circle{18}}
\put(404,407){\circle{18}}
\put(469,449){\circle{18}}
\put(522,491){\circle{18}}
\put(600,534){\circle{18}}
\put(666,576){\circle{18}}
\put(745,617){\circle{18}}
\put(810,658){\circle{18}}
\put(889,701){\circle{18}}
\put(854,191){\makebox(0,0)[r]{theory}}
\thinlines \path(876,191)(942,191)
\thinlines \path(325,344)(325,344)(431,427)(536,499)(642,565)(747,625)(852,680)(958,732)
\put(854,146){\makebox(0,0)[r]{quadratic fit}}
\dottedline{12}(876,146)(942,146)
\dottedline{12}(313,371)(320,373)(328,375)(336,378)(344,380)(351,383)(359,386)(367,390)(375,393)(382,397)(390,400)(398,404)(405,408)(413,413)(421,417)(429,422)(436,426)(444,431)(452,437)(460,442)(467,447)(475,453)(483,459)(490,465)(498,471)(506,478)(514,484)(521,491)(529,498)(537,505)(545,512)(552,519)(560,527)(568,535)(575,543)(583,551)(591,559)(599,568)
\dottedline{12}(599,568)(606,576)(614,585)(622,594)(630,603)(637,612)(645,622)(653,632)(660,641)(668,652)(676,662)(684,672)(691,683)(699,693)(707,704)(715,715)(722,727)(730,738)(738,750)(745,761)(753,773)(761,786)(761,786)
\end{picture}


==> bound_6.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.235pt}
\begin{picture}(1125,809)(50,0)
%\tenrm
%\thinlines \drawline[-50](227,113)(227,786)
\thicklines \path(220,113)(240,113)
\thicklines \path(1061,113)(1041,113)
\put(198,113){\makebox(0,0)[r]{34}}
\thicklines \path(220,281)(240,281)
\thicklines \path(1061,281)(1041,281)
\put(198,281){\makebox(0,0)[r]{36}}
\thicklines \path(220,450)(240,450)
\thicklines \path(1061,450)(1041,450)
\put(198,450){\makebox(0,0)[r]{38}}
\thicklines \path(220,618)(240,618)
\thicklines \path(1061,618)(1041,618)
\put(198,618){\makebox(0,0)[r]{40}}
\thicklines \path(220,786)(240,786)
\thicklines \path(1061,786)(1041,786)
\put(198,786){\makebox(0,0)[r]{42}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,786)(220,766)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(428,113)(428,133)
\thicklines \path(428,786)(428,766)
\put(428,68){\makebox(0,0){5}}
\thicklines \path(635,113)(635,133)
\thicklines \path(635,786)(635,766)
\put(635,68){\makebox(0,0){10}}
\thicklines \path(843,113)(843,133)
\thicklines \path(843,786)(843,766)
\put(843,68){\makebox(0,0){15}}
\thicklines \path(1050,113)(1050,133)
\thicklines \path(1050,786)(1050,766)
\put(1050,68){\makebox(0,0){20}}
\thicklines \path(220,113)(1061,113)(1061,786)(220,786)(220,113)
\put(45,534){\makebox(0,0)[l]{\shortstack{$\langle\Theta(z)\rangle$}}}
\put(640,0){\makebox(0,0){z [cm]}}
\put(843,702){\makebox(0,0)[r]{simulation}}
\put(887,702){\circle*{12}}
\put(227,610){\circle*{12}}
\put(240,542){\circle*{12}}
\put(253,423){\circle*{12}}
\put(266,348){\circle*{12}}
\put(279,315){\circle*{12}}
\put(292,282){\circle*{12}}
\put(305,252){\circle*{12}}
\put(319,236){\circle*{12}}
\put(332,227){\circle*{12}}
\put(345,223){\circle*{12}}
\put(358,216){\circle*{12}}
\put(371,204){\circle*{12}}
\put(384,201){\circle*{12}}
\put(397,198){\circle*{12}}
\put(411,203){\circle*{12}}
\put(424,212){\circle*{12}}
\put(437,201){\circle*{12}}
\put(450,189){\circle*{12}}
\put(463,191){\circle*{12}}
\put(476,196){\circle*{12}}
\put(489,196){\circle*{12}}
\put(503,197){\circle*{12}}
\put(516,206){\circle*{12}}
\put(529,210){\circle*{12}}
\put(542,196){\circle*{12}}
\put(555,185){\circle*{12}}
\put(568,191){\circle*{12}}
\put(581,193){\circle*{12}}
\put(595,195){\circle*{12}}
\put(608,206){\circle*{12}}
\put(621,199){\circle*{12}}
\put(634,190){\circle*{12}}
\put(647,197){\circle*{12}}
\put(660,198){\circle*{12}}
\put(673,193){\circle*{12}}
\put(686,190){\circle*{12}}
\put(700,192){\circle*{12}}
\put(713,191){\circle*{12}}
\put(726,194){\circle*{12}}
\put(739,197){\circle*{12}}
\put(752,188){\circle*{12}}
\put(765,189){\circle*{12}}
\put(778,200){\circle*{12}}
\put(792,206){\circle*{12}}
\put(805,209){\circle*{12}}
\put(818,209){\circle*{12}}
\put(831,204){\circle*{12}}
\put(844,199){\circle*{12}}
\put(857,195){\circle*{12}}
\put(870,190){\circle*{12}}
\put(884,193){\circle*{12}}
\put(897,199){\circle*{12}}
\put(910,206){\circle*{12}}
\put(923,216){\circle*{12}}
\put(936,226){\circle*{12}}
\put(949,231){\circle*{12}}
\put(962,232){\circle*{12}}
\put(976,250){\circle*{12}}
\put(989,282){\circle*{12}}
\put(1002,322){\circle*{12}}
\put(1015,357){\circle*{12}}
\put(1028,433){\circle*{12}}
\put(1041,566){\circle*{12}}
\put(1054,631){\circle*{12}}
\thinlines \path(865,702)(931,702)
\thinlines \path(865,712)(865,692)
\thinlines \path(931,712)(931,692)
\thinlines \path(227,584)(227,636)
\thinlines \path(217,584)(237,584)
\thinlines \path(217,636)(237,636)
\thinlines \path(240,433)(240,650)
\thinlines \path(230,433)(250,433)
\thinlines \path(230,650)(250,650)
\thinlines \path(253,318)(253,529)
\thinlines \path(243,318)(263,318)
\thinlines \path(243,529)(263,529)
\thinlines \path(266,319)(266,377)
\thinlines \path(256,319)(276,319)
\thinlines \path(256,377)(276,377)
\thinlines \path(279,290)(279,340)
\thinlines \path(269,290)(289,290)
\thinlines \path(269,340)(289,340)
\thinlines \path(292,251)(292,313)
\thinlines \path(282,251)(302,251)
\thinlines \path(282,313)(302,313)
\thinlines \path(305,227)(305,277)
\thinlines \path(295,227)(315,227)
\thinlines \path(295,277)(315,277)
\thinlines \path(319,225)(319,248)
\thinlines \path(309,225)(329,225)
\thinlines \path(309,248)(329,248)
\thinlines \path(332,215)(332,238)
\thinlines \path(322,215)(342,215)
\thinlines \path(322,238)(342,238)
\thinlines \path(345,221)(345,225)
\thinlines \path(335,221)(355,221)
\thinlines \path(335,225)(355,225)
\thinlines \path(358,198)(358,233)
\thinlines \path(348,198)(368,198)
\thinlines \path(348,233)(368,233)
\thinlines \path(371,187)(371,220)
\thinlines \path(361,187)(381,187)
\thinlines \path(361,220)(381,220)
\thinlines \path(384,190)(384,212)
\thinlines \path(374,190)(394,190)
\thinlines \path(374,212)(394,212)
\thinlines \path(397,190)(397,206)
\thinlines \path(387,190)(407,190)
\thinlines \path(387,206)(407,206)
\thinlines \path(411,187)(411,219)
\thinlines \path(401,187)(421,187)
\thinlines \path(401,219)(421,219)
\thinlines \path(424,194)(424,230)
\thinlines \path(414,194)(434,194)
\thinlines \path(414,230)(434,230)
\thinlines \path(437,183)(437,220)
\thinlines \path(427,183)(447,183)
\thinlines \path(427,220)(447,220)
\thinlines \path(450,184)(450,195)
\thinlines \path(440,184)(460,184)
\thinlines \path(440,195)(460,195)
\thinlines \path(463,186)(463,195)
\thinlines \path(453,186)(473,186)
\thinlines \path(453,195)(473,195)
\thinlines \path(476,192)(476,200)
\thinlines \path(466,192)(486,192)
\thinlines \path(466,200)(486,200)
\thinlines \path(489,189)(489,203)
\thinlines \path(479,189)(499,189)
\thinlines \path(479,203)(499,203)
\thinlines \path(503,183)(503,210)
\thinlines \path(493,183)(513,183)
\thinlines \path(493,210)(513,210)
\thinlines \path(516,193)(516,219)
\thinlines \path(506,193)(526,193)
\thinlines \path(506,219)(526,219)
\thinlines \path(529,204)(529,215)
\thinlines \path(519,204)(539,204)
\thinlines \path(519,215)(539,215)
\thinlines \path(542,177)(542,214)
\thinlines \path(532,177)(552,177)
\thinlines \path(532,214)(552,214)
\thinlines \path(555,167)(555,203)
\thinlines \path(545,167)(565,167)
\thinlines \path(545,203)(565,203)
\thinlines \path(568,176)(568,206)
\thinlines \path(558,176)(578,176)
\thinlines \path(558,206)(578,206)
\thinlines \path(581,185)(581,201)
\thinlines \path(571,185)(591,185)
\thinlines \path(571,201)(591,201)
\thinlines \path(595,177)(595,213)
\thinlines \path(585,177)(605,177)
\thinlines \path(585,213)(605,213)
\thinlines \path(608,188)(608,224)
\thinlines \path(598,188)(618,188)
\thinlines \path(598,224)(618,224)
\thinlines \path(621,179)(621,219)
\thinlines \path(611,179)(631,179)
\thinlines \path(611,219)(631,219)
\thinlines \path(634,168)(634,212)
\thinlines \path(624,168)(644,168)
\thinlines \path(624,212)(644,212)
\thinlines \path(647,176)(647,219)
\thinlines \path(637,176)(657,176)
\thinlines \path(637,219)(657,219)
\thinlines \path(660,186)(660,210)
\thinlines \path(650,186)(670,186)
\thinlines \path(650,210)(670,210)
\thinlines \path(673,184)(673,201)
\thinlines \path(663,184)(683,184)
\thinlines \path(663,201)(683,201)
\thinlines \path(686,180)(686,199)
\thinlines \path(676,180)(696,180)
\thinlines \path(676,199)(696,199)
\thinlines \path(700,185)(700,199)
\thinlines \path(690,185)(710,185)
\thinlines \path(690,199)(710,199)
\thinlines \path(713,186)(713,197)
\thinlines \path(703,186)(723,186)
\thinlines \path(703,197)(723,197)
\thinlines \path(726,179)(726,209)
\thinlines \path(716,179)(736,179)
\thinlines \path(716,209)(736,209)
\thinlines \path(739,174)(739,219)
\thinlines \path(729,174)(749,174)
\thinlines \path(729,219)(749,219)
\thinlines \path(752,167)(752,209)
\thinlines \path(742,167)(762,167)
\thinlines \path(742,209)(762,209)
\thinlines \path(765,177)(765,201)
\thinlines \path(755,177)(775,177)
\thinlines \path(755,201)(775,201)
\thinlines \path(778,194)(778,206)
\thinlines \path(768,194)(788,194)
\thinlines \path(768,206)(788,206)
\thinlines \path(792,202)(792,210)
\thinlines \path(782,202)(802,202)
\thinlines \path(782,210)(802,210)
\thinlines \path(805,207)(805,211)
\thinlines \path(795,207)(815,207)
\thinlines \path(795,211)(815,211)
\thinlines \path(818,206)(818,212)
\thinlines \path(808,206)(828,206)
\thinlines \path(808,212)(828,212)
\thinlines \path(831,198)(831,210)
\thinlines \path(821,198)(841,198)
\thinlines \path(821,210)(841,210)
\thinlines \path(844,195)(844,204)
\thinlines \path(834,195)(854,195)
\thinlines \path(834,204)(854,204)
\thinlines \path(857,185)(857,204)
\thinlines \path(847,185)(867,185)
\thinlines \path(847,204)(867,204)
\thinlines \path(870,179)(870,201)
\thinlines \path(860,179)(880,179)
\thinlines \path(860,201)(880,201)
\thinlines \path(884,185)(884,202)
\thinlines \path(874,185)(894,185)
\thinlines \path(874,202)(894,202)
\thinlines \path(897,197)(897,200)
\thinlines \path(887,197)(907,197)
\thinlines \path(887,200)(907,200)
\thinlines \path(910,194)(910,217)
\thinlines \path(900,194)(920,194)
\thinlines \path(900,217)(920,217)
\thinlines \path(923,205)(923,226)
\thinlines \path(913,205)(933,205)
\thinlines \path(913,226)(933,226)
\thinlines \path(936,212)(936,241)
\thinlines \path(926,212)(946,212)
\thinlines \path(926,241)(946,241)
\thinlines \path(949,212)(949,251)
\thinlines \path(939,212)(959,212)
\thinlines \path(939,251)(959,251)
\thinlines \path(962,208)(962,255)
\thinlines \path(952,208)(972,208)
\thinlines \path(952,255)(972,255)
\thinlines \path(976,222)(976,278)
\thinlines \path(966,222)(986,222)
\thinlines \path(966,278)(986,278)
\thinlines \path(989,257)(989,308)
\thinlines \path(979,257)(999,257)
\thinlines \path(979,308)(999,308)
\thinlines \path(1002,282)(1002,362)
\thinlines \path(992,282)(1012,282)
\thinlines \path(992,362)(1012,362)
\thinlines \path(1015,329)(1015,385)
\thinlines \path(1005,329)(1025,329)
\thinlines \path(1005,385)(1025,385)
\thinlines \path(1028,296)(1028,571)
\thinlines \path(1018,296)(1038,296)
\thinlines \path(1018,571)(1038,571)
\thinlines \path(1041,428)(1041,704)
\thinlines \path(1031,428)(1051,428)
\thinlines \path(1031,704)(1051,704)
\thinlines \path(1054,624)(1054,638)
\thinlines \path(1044,624)(1064,624)
\thinlines \path(1044,638)(1064,638)
\put(843,657){\makebox(0,0)[r]{fit}}
\thinlines \path(865,657)(931,657)
\thinlines \path(220,744)(220,744)(228,636)(237,549)(245,479)(254,423)(262,378)(271,342)(279,313)(288,290)(296,272)(305,257)(313,245)(322,235)(330,228)(339,221)(347,216)(356,212)(364,209)(373,207)(381,205)(390,203)(398,202)(407,201)(415,200)(424,199)(432,199)(441,198)(449,198)(458,198)(466,197)(475,197)(483,197)(492,197)(500,197)(509,197)(517,197)(526,197)(534,197)(543,197)(551,196)(560,196)(568,196)(577,196)(585,196)(594,196)(602,196)(611,196)(619,196)(628,196)(636,196)
\thinlines \path(636,196)(645,196)(653,196)(662,196)(670,196)(679,196)(687,196)(696,196)(704,196)(713,196)(721,196)(730,196)(738,197)(747,197)(755,197)(764,197)(772,197)(781,197)(789,197)(798,197)(806,197)(815,197)(823,198)(832,198)(840,198)(849,199)(857,199)(866,200)(874,201)(883,202)(891,203)(900,205)(908,207)(917,209)(925,212)(934,216)(942,221)(951,228)(959,235)(968,245)(976,257)(985,272)(993,290)(1002,313)(1010,342)(1019,378)(1027,423)(1036,479)(1044,549)(1053,636)(1061,744)
\end{picture}


==> bound_8a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,809)(0,0)
%\tenrm
%\thinlines \drawline[-50](220,113)(220,786)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{26}}
\thicklines \path(220,248)(240,248)
\thicklines \path(985,248)(965,248)
\put(198,248){\makebox(0,0)[r]{30}}
\thicklines \path(220,382)(240,382)
\thicklines \path(985,382)(965,382)
\put(198,382){\makebox(0,0)[r]{34}}
\thicklines \path(220,517)(240,517)
\thicklines \path(985,517)(965,517)
\put(198,517){\makebox(0,0)[r]{38}}
\thicklines \path(220,651)(240,651)
\thicklines \path(985,651)(965,651)
\put(198,651){\makebox(0,0)[r]{42}}
\thicklines \path(220,786)(240,786)
\thicklines \path(985,786)(965,786)
\put(198,786){\makebox(0,0)[r]{46}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,786)(220,766)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(411,113)(411,133)
\thicklines \path(411,786)(411,766)
\put(411,68){\makebox(0,0){2}}
\thicklines \path(603,113)(603,133)
\thicklines \path(603,786)(603,766)
\put(603,68){\makebox(0,0){4}}
\thicklines \path(794,113)(794,133)
\thicklines \path(794,786)(794,766)
\put(794,68){\makebox(0,0){6}}
\thicklines \path(985,113)(985,133)
\thicklines \path(985,786)(985,766)
\put(985,68){\makebox(0,0){8}}
\thicklines \path(220,113)(985,113)(985,786)(220,786)(220,113)
\put(45,449){\makebox(0,0)[l]{\shortstack{$\langle\Theta\rangle$}}}
\put(602,23){\makebox(0,0){$d$ [mm]}}
\put(842,248){\makebox(0,0)[r]{end cap}}
\put(886,248){\makebox(0,0){$\star$}}
\put(889,749){\makebox(0,0){$\star$}}
\put(794,715){\makebox(0,0){$\star$}}
\put(698,688){\makebox(0,0){$\star$}}
\put(603,655){\makebox(0,0){$\star$}}
\put(555,624){\makebox(0,0){$\star$}}
\put(507,591){\makebox(0,0){$\star$}}
\put(459,571){\makebox(0,0){$\star$}}
\put(411,537){\makebox(0,0){$\star$}}
\put(363,490){\makebox(0,0){$\star$}}
\put(316,416){\makebox(0,0){$\star$}}
\thinlines \path(864,248)(930,248)
\thinlines \path(864,258)(864,238)
\thinlines \path(930,258)(930,238)
\thinlines \path(889,730)(889,767)
\thinlines \path(879,730)(899,730)
\thinlines \path(879,767)(899,767)
\thinlines \path(794,697)(794,734)
\thinlines \path(784,697)(804,697)
\thinlines \path(784,734)(804,734)
\thinlines \path(698,673)(698,704)
\thinlines \path(688,673)(708,673)
\thinlines \path(688,704)(708,704)
\thinlines \path(603,640)(603,670)
\thinlines \path(593,640)(613,640)
\thinlines \path(593,670)(613,670)
\thinlines \path(555,614)(555,635)
\thinlines \path(545,614)(565,614)
\thinlines \path(545,635)(565,635)
\thinlines \path(507,576)(507,606)
\thinlines \path(497,576)(517,576)
\thinlines \path(497,606)(517,606)
\thinlines \path(459,564)(459,577)
\thinlines \path(449,564)(469,564)
\thinlines \path(449,577)(469,577)
\thinlines \path(411,529)(411,545)
\thinlines \path(401,529)(421,529)
\thinlines \path(401,545)(421,545)
\thinlines \path(363,483)(363,497)
\thinlines \path(353,483)(373,483)
\thinlines \path(353,497)(373,497)
\thinlines \path(316,409)(316,423)
\thinlines \path(306,409)(326,409)
\thinlines \path(306,423)(326,423)
\put(842,203){\makebox(0,0)[r]{middle}}
\put(886,203){\circle*{12}}
\put(889,645){\circle*{12}}
\put(794,608){\circle*{12}}
\put(698,567){\circle*{12}}
\put(603,517){\circle*{12}}
\put(555,480){\circle*{12}}
\put(507,453){\circle*{12}}
\put(459,416){\circle*{12}}
\put(411,369){\circle*{12}}
\put(363,315){\circle*{12}}
\put(316,238){\circle*{12}}
\thinlines \path(864,203)(930,203)
\thinlines \path(864,213)(864,193)
\thinlines \path(930,213)(930,193)
\thinlines \path(889,635)(889,655)
\thinlines \path(879,635)(899,635)
\thinlines \path(879,655)(899,655)
\thinlines \path(794,594)(794,621)
\thinlines \path(784,594)(804,594)
\thinlines \path(784,621)(804,621)
\thinlines \path(698,557)(698,577)
\thinlines \path(688,557)(708,557)
\thinlines \path(688,577)(708,577)
\thinlines \path(603,507)(603,527)
\thinlines \path(593,507)(613,507)
\thinlines \path(593,527)(613,527)
\thinlines \path(555,473)(555,487)
\thinlines \path(545,473)(565,473)
\thinlines \path(545,487)(565,487)
\thinlines \path(507,439)(507,466)
\thinlines \path(497,439)(517,439)
\thinlines \path(497,466)(517,466)
\thinlines \path(459,412)(459,419)
\thinlines \path(449,412)(469,412)
\thinlines \path(449,419)(469,419)
\thinlines \path(411,362)(411,375)
\thinlines \path(401,362)(421,362)
\thinlines \path(401,375)(421,375)
\thinlines \path(363,308)(363,322)
\thinlines \path(353,308)(373,308)
\thinlines \path(353,322)(373,322)
\thinlines \path(316,231)(316,244)
\thinlines \path(306,231)(326,231)
\thinlines \path(306,244)(326,244)
\thinlines \path(228,113)(235,124)(243,136)(251,148)(259,160)(266,172)(274,184)(282,195)(290,207)(297,218)(305,229)(313,240)(320,251)(328,262)(336,272)(344,283)(351,293)(359,303)(367,313)(375,322)(382,332)(390,341)(398,350)(405,359)(413,367)(421,375)(429,384)(436,392)(444,399)(452,407)(460,414)(467,422)(475,429)(483,435)(490,442)(498,449)(506,455)(514,461)(521,467)(529,473)(537,479)(545,484)(552,490)(560,495)(568,500)(575,505)(583,510)(591,515)(599,520)(606,524)(614,528)
\thinlines \path(614,528)(622,533)(630,537)(637,541)(645,545)(653,549)(660,553)(668,557)(676,560)(684,564)(691,567)(699,571)(707,574)(715,577)(722,580)(730,583)(738,586)(745,589)(753,592)(761,595)(769,598)(776,601)(784,603)(792,606)(800,608)(807,611)(815,613)(823,616)(830,618)(838,620)(846,623)(854,625)(861,627)(869,629)(877,631)(885,633)(892,635)(900,637)(908,639)(915,641)(923,643)(931,644)(939,646)(946,648)(954,650)(962,651)(970,653)(977,655)(985,656)
\thinlines \path(220,274)(220,274)(228,287)(235,299)(243,312)(251,324)(259,336)(266,348)(274,360)(282,372)(290,384)(297,395)(305,406)(313,417)(320,428)(328,438)(336,448)(344,458)(351,467)(359,477)(367,486)(375,494)(382,503)(390,511)(398,519)(405,526)(413,534)(421,541)(429,548)(436,554)(444,561)(452,567)(460,573)(467,579)(475,585)(483,590)(490,595)(498,600)(506,605)(514,610)(521,615)(529,619)(537,623)(545,627)(552,632)(560,635)(568,639)(575,643)(583,646)(591,650)(599,653)
\thinlines \path(599,653)(606,656)(614,660)(622,663)(630,666)(637,669)(645,671)(653,674)(660,677)(668,679)(676,682)(684,684)(691,687)(699,689)(707,691)(715,693)(722,696)(730,698)(738,700)(745,702)(753,704)(761,706)(769,707)(776,709)(784,711)(792,713)(800,714)(807,716)(815,718)(823,719)(830,721)(838,722)(846,724)(854,725)(861,726)(869,728)(877,729)(885,730)(892,732)(900,733)(908,734)(915,735)(923,737)(931,738)(939,739)(946,740)(954,741)(962,742)(970,743)(977,744)(985,745)
\end{picture}


==> bound_9a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
%\tenrm
\thicklines \path(199,179)(219,179)
\thicklines \path(952,179)(932,179)
\put(177,179){\makebox(0,0)[r]{0}}
\thicklines \path(199,292)(219,292)
\thicklines \path(952,292)(932,292)
\put(177,292){\makebox(0,0)[r]{}}
\thicklines \path(199,404)(219,404)
\thicklines \path(952,404)(932,404)
\put(177,404){\makebox(0,0)[r]{0.2}}
\thicklines \path(199,517)(219,517)
\thicklines \path(952,517)(932,517)
\put(177,517){\makebox(0,0)[r]{}}
\thicklines \path(199,630)(219,630)
\thicklines \path(952,630)(932,630)
\put(177,630){\makebox(0,0)[r]{0.4}}
\thicklines \path(199,742)(219,742)
\thicklines \path(952,742)(932,742)
\put(177,742){\makebox(0,0)[r]{}}
\thicklines \path(199,855)(219,855)
\thicklines \path(952,855)(932,855)
\put(177,855){\makebox(0,0)[r]{0.6}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,855)(199,835)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(378,179)(378,199)
\thicklines \path(378,855)(378,835)
\put(378,134){\makebox(0,0){0.05}}
\thicklines \path(558,179)(558,199)
\thicklines \path(558,855)(558,835)
\put(558,134){\makebox(0,0){0.1}}
\thicklines \path(737,179)(737,199)
\thicklines \path(737,855)(737,835)
\put(737,134){\makebox(0,0){0.15}}
\thicklines \path(916,179)(916,199)
\thicklines \path(916,855)(916,835)
\put(916,134){\makebox(0,0){0.2}}
\thicklines \path(199,179)(952,179)(952,855)(199,855)(199,179)
\put(45,517){\makebox(0,0)[l]{\shortstack{$\zeta/R$}}}
\put(575,67){\makebox(0,0){$d/R$}}
\put(805,348){\makebox(0,0)[r]{$R=3.5$ cm}}
\thinlines \path(827,348)(935,348)
\thinlines \path(827,358)(827,338)
\thinlines \path(935,358)(935,338)
\thinlines \path(916,610)(916,791)
\thinlines \path(906,610)(926,610)
\thinlines \path(906,791)(926,791)
\thinlines \path(814,549)(814,659)
\thinlines \path(804,549)(824,549)
\thinlines \path(804,659)(824,659)
\thinlines \path(711,453)(711,549)
\thinlines \path(701,453)(721,453)
\thinlines \path(701,549)(721,549)
\thinlines \path(660,443)(660,507)
\thinlines \path(650,443)(670,443)
\thinlines \path(650,507)(670,507)
\thinlines \path(609,449)(609,527)
\thinlines \path(599,449)(619,449)
\thinlines \path(599,527)(619,527)
\thinlines \path(558,465)(558,517)
\thinlines \path(548,465)(568,465)
\thinlines \path(548,517)(568,517)
\thinlines \path(506,443)(506,520)
\thinlines \path(496,443)(516,443)
\thinlines \path(496,520)(516,520)
\thinlines \path(455,472)(455,511)
\thinlines \path(445,472)(465,472)
\thinlines \path(445,511)(465,511)
\thinlines \path(404,475)(404,514)
\thinlines \path(394,475)(414,475)
\thinlines \path(394,514)(414,514)
\thinlines \path(353,485)(353,517)
\thinlines \path(343,485)(363,485)
\thinlines \path(343,517)(363,517)
\thinlines \path(301,533)(301,559)
\thinlines \path(291,533)(311,533)
\thinlines \path(291,559)(311,559)
\put(916,700){\makebox(0,0){$\star$}}
\put(814,604){\makebox(0,0){$\star$}}
\put(711,501){\makebox(0,0){$\star$}}
\put(660,475){\makebox(0,0){$\star$}}
\put(609,488){\makebox(0,0){$\star$}}
\put(558,491){\makebox(0,0){$\star$}}
\put(506,482){\makebox(0,0){$\star$}}
\put(455,491){\makebox(0,0){$\star$}}
\put(404,494){\makebox(0,0){$\star$}}
\put(353,501){\makebox(0,0){$\star$}}
\put(301,546){\makebox(0,0){$\star$}}
\put(881,348){\makebox(0,0){$\star$}}
\put(805,303){\makebox(0,0)[r]{$7$ cm}}
\put(353,504){\circle{18}}
\put(404,512){\circle{18}}
\put(506,503){\circle{18}}
\put(609,519){\circle{18}}
\put(711,533){\circle{18}}
\put(814,628){\circle{18}}
\put(916,662){\circle{18}}
\put(881,303){\circle{18}}
\put(805,258){\makebox(0,0)[r]{$10.5$ cm}}
\put(404,503){\circle*{12}}
\put(506,506){\circle*{12}}
\put(609,555){\circle*{12}}
\put(881,258){\circle*{12}}
\thinlines \drawline[-50](199,494)(199,494)(207,494)(214,494)(222,494)(229,494)(237,494)(245,494)(252,494)(260,494)(267,494)(275,494)(283,494)(290,494)(298,494)(305,494)(313,494)(321,494)(328,494)(336,494)(344,494)(351,494)(359,494)(366,494)(374,494)(382,494)(389,494)(397,494)(404,494)(412,494)(420,494)(427,494)(435,494)(442,494)(450,494)(458,494)(465,494)(473,494)(480,494)(488,494)(496,494)(503,494)(511,494)(518,494)(526,494)(534,494)(541,494)(549,494)(556,494)(564,494)(572,494)
\thinlines \drawline[-50](572,494)(579,494)(587,494)(595,494)(602,494)(610,494)(617,494)(625,494)(633,494)(640,494)(648,494)(655,494)(663,494)(671,494)(678,494)(686,494)(693,494)(701,494)(709,494)(716,494)(724,494)(731,494)(739,494)(747,494)(754,494)(762,494)(769,494)(777,494)(785,494)(792,494)(800,494)(807,494)(815,494)(823,494)(830,494)(838,494)(846,494)(853,494)(861,494)(868,494)(876,494)(884,494)(891,494)(899,494)(906,494)(914,494)(922,494)(929,494)(937,494)(944,494)(952,494)
\end{picture}


==> bound_9b.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
%\tenrm
\thicklines \path(199,179)(219,179)
\thicklines \path(952,179)(932,179)
\put(177,179){\makebox(0,0)[r]{0}}
\thicklines \path(199,292)(219,292)
\thicklines \path(952,292)(932,292)
\put(177,292){\makebox(0,0)[r]{}}
\thicklines \path(199,404)(219,404)
\thicklines \path(952,404)(932,404)
\put(177,404){\makebox(0,0)[r]{0.4}}
\thicklines \path(199,517)(219,517)
\thicklines \path(952,517)(932,517)
\put(177,517){\makebox(0,0)[r]{}}
\thicklines \path(199,630)(219,630)
\thicklines \path(952,630)(932,630)
\put(177,630){\makebox(0,0)[r]{0.8}}
\thicklines \path(199,742)(219,742)
\thicklines \path(952,742)(932,742)
\put(177,742){\makebox(0,0)[r]{}}
\thicklines \path(199,855)(219,855)
\thicklines \path(952,855)(932,855)
\put(177,855){\makebox(0,0)[r]{1.2}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,855)(199,835)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(378,179)(378,199)
\thicklines \path(378,855)(378,835)
\put(378,134){\makebox(0,0){0.05}}
\thicklines \path(558,179)(558,199)
\thicklines \path(558,855)(558,835)
\put(558,134){\makebox(0,0){0.1}}
\thicklines \path(737,179)(737,199)
\thicklines \path(737,855)(737,835)
\put(737,134){\makebox(0,0){0.15}}
\thicklines \path(916,179)(916,199)
\thicklines \path(916,855)(916,835)
\put(916,134){\makebox(0,0){0.2}}
\thicklines \path(199,179)(952,179)(952,855)(199,855)(199,179)
\put(45,517){\makebox(0,0)[l]{\shortstack{$\zeta/d$}}}
\put(575,67){\makebox(0,0){$d/R$}}
\put(805,742){\makebox(0,0)[r]{$R=3.5$ cm}}
\thinlines \path(827,742)(935,742)
\thinlines \path(827,752)(827,732)
\thinlines \path(935,752)(935,732)
\thinlines \path(916,287)(916,332)
\thinlines \path(906,287)(926,287)
\thinlines \path(906,332)(926,332)
\thinlines \path(814,287)(814,319)
\thinlines \path(804,287)(824,287)
\thinlines \path(804,319)(824,319)
\thinlines \path(711,275)(711,309)
\thinlines \path(701,275)(721,275)
\thinlines \path(701,309)(721,309)
\thinlines \path(660,282)(660,307)
\thinlines \path(650,282)(670,282)
\thinlines \path(650,307)(670,307)
\thinlines \path(609,297)(609,331)
\thinlines \path(599,297)(619,297)
\thinlines \path(599,331)(619,331)
\thinlines \path(558,322)(558,348)
\thinlines \path(548,322)(568,322)
\thinlines \path(548,348)(568,348)
\thinlines \path(506,333)(506,378)
\thinlines \path(496,333)(516,333)
\thinlines \path(496,378)(516,378)
\thinlines \path(455,384)(455,411)
\thinlines \path(445,384)(465,384)
\thinlines \path(445,411)(465,411)
\thinlines \path(404,438)(404,472)
\thinlines \path(394,438)(414,438)
\thinlines \path(394,472)(414,472)
\thinlines \path(353,536)(353,573)
\thinlines \path(343,536)(363,536)
\thinlines \path(343,573)(363,573)
\thinlines \path(301,799)(301,844)
\thinlines \path(291,799)(311,799)
\thinlines \path(291,844)(311,844)
\put(916,309){\makebox(0,0){$\star$}}
\put(814,303){\makebox(0,0){$\star$}}
\put(711,292){\makebox(0,0){$\star$}}
\put(660,294){\makebox(0,0){$\star$}}
\put(609,314){\makebox(0,0){$\star$}}
\put(558,335){\makebox(0,0){$\star$}}
\put(506,356){\makebox(0,0){$\star$}}
\put(455,398){\makebox(0,0){$\star$}}
\put(404,455){\makebox(0,0){$\star$}}
\put(353,555){\makebox(0,0){$\star$}}
\put(301,821){\makebox(0,0){$\star$}}
\put(881,742){\makebox(0,0){$\star$}}
\put(805,697){\makebox(0,0)[r]{$7$ cm}}
\put(353,558){\circle{18}}
\put(404,471){\circle{18}}
\put(506,368){\circle{18}}
\put(609,328){\circle{18}}
\put(711,303){\circle{18}}
\put(814,310){\circle{18}}
\put(916,300){\circle{18}}
\put(881,697){\circle{18}}
\put(805,652){\makebox(0,0)[r]{$10.5$ cm}}
\put(404,463){\circle*{12}}
\put(506,370){\circle*{12}}
\put(609,343){\circle*{12}}
\put(881,652){\circle*{12}}
\put(805,607){\makebox(0,0)[r]{exp-fit}}
\thinlines \path(827,607)(935,607)
\thinlines \path(294,855)(298,828)(305,784)(313,743)(321,706)(328,672)(336,641)(344,612)(351,586)(359,562)(366,540)(374,520)(382,501)(389,485)(397,469)(404,455)(412,442)(420,430)(427,419)(435,409)(442,400)(450,391)(458,383)(465,376)(473,370)(480,364)(488,358)(496,353)(503,349)(511,345)(518,341)(526,337)(534,334)(541,331)(549,328)(556,326)(564,324)(572,322)(579,320)(587,318)(595,316)(602,315)(610,313)(617,312)(625,311)(633,310)(640,309)(648,308)(655,307)(663,307)(671,306)
\thinlines \path(671,306)(678,305)(686,305)(693,304)(701,304)(709,303)(716,303)(724,303)(731,302)(739,302)(747,302)(754,301)(762,301)(769,301)(777,301)(785,301)(792,300)(800,300)(807,300)(815,300)(823,300)(830,300)(838,300)(846,300)(853,300)(861,300)(868,299)(876,299)(884,299)(891,299)(899,299)(906,299)(914,299)(922,299)(929,299)(937,299)(944,299)(952,299)
\end{picture}

